CORE: A Few-Shot Company Relation Classification Dataset for Robust Domain Adaptation

We introduce CORE, a dataset for few-shot relation classification (RC) focused on company relations and business entities. CORE includes 4,708 instances of 12 relation types with corresponding textual evidence extracted from company Wikipedia pages. Company names and business entities pose a challenge for few-shot RC models due to the rich and diverse information associated with them. For example, a company name may represent the legal entity, products, people, or business divisions depending on the context. Therefore, deriving the relation type between entities is highly dependent on textual context. To evaluate the performance of state-of-the-art RC models on the CORE dataset, we conduct experiments in the few-shot domain adaptation setting. Our results reveal substantial performance gaps, confirming that models trained on different domains struggle to adapt to CORE. Interestingly, we find that models trained on CORE showcase improved out-of-domain performance, which highlights the importance of high-quality data for robust domain adaptation. Specifically, the information richness embedded in business entities allows models to focus on contextual nuances, reducing their reliance on superficial clues such as relation-specific verbs. In addition to the dataset, we provide relevant code snippets to facilitate reproducibility and encourage further research in the field.

==> Media/core_example.tex <==

\tikzset{
  colornode/.style={fill=softblue!50, rounded corners, minimum width=2.5cm, minimum height=1cm, inner sep=0.1cm, outer sep=0.1cm, line width=0.4mm},
  textbox/.style={rounded corners, text width=6cm, inner sep=0.1cm, outer sep=0.15cm, outer ysep=0.5cm, align=flush right},
}
\begin{tikzpicture}

  % Define the text boxes on the left
  \node[textbox] (box1) at (0,1.1) {\begin{varwidth}{6cm}Published weekly, the \entityOneFull{Commercial \& Financial Chronicle \entityOneTitle{E1}} was deliberately modeled to be an American take on the popular business newspaper \entityTwoFull{The Economist \entityTwoTitle{E2}}, which had been founded in England in 1843.\end{varwidth}};

  
  % Define the text boxes middle
  \node[colornode, fill=correct!20, draw=correct] (rel1) at (5.5,2.3) {competitor of};
  \node[colornode, fill=incorrect!5, draw=incorrect] (rel2) at (5.5,1.15) {acquired by};
  \node[colornode, fill=incorrect!5, draw=incorrect] (rel3) at (5.5,0.0) {merged with};
  
  % Define the text boxes right
  \node[outer xsep=0.1cm] (dir1) at (9,2) {\entityOneFull{$E_1$}};
  \node[outer xsep=0.1cm] (dir2) at (9,0.3) {\entityTwoFull{$E_2$}};

  % Arrows between entities
  \tikzstyle{arr} = [->, >=latex, thick]
  
  \draw[arr] (dir1.east) to [bend left](dir2.east);
  \draw[arr] (dir2.west) to [bend left](dir1.west);

  % Braces and descriptions
  \tikzstyle{br} = [decorate,thick,decoration={brace,amplitude=4pt}]
  
  \draw [br] (box1.south -| box1.east) -- (box1.south -| box1.west) node [midway,yshift=-0.4cm,xshift=0cm]{Entity position annotation};
  \draw [br] (box1.south -| rel3.east) -- (box1.south -| rel3.west) node [midway,yshift=-0.4cm,xshift=0cm]{Relation type annotation};
  \draw [br] (box1.south -| dir2.east) -- (box1.south -| dir2.west) node [midway,yshift=-0.55cm,xshift=0cm]{\begin{varwidth}{2.7cm}
      Relation direction annotation
  \end{varwidth}};
\end{tikzpicture}

==> Media/distr_rel.tex <==
\begin{tikzpicture}
\begin{axis}[
    symbolic x coords={product or service of,undefined,collaboration,acquired by,client of,shareholder of,subsidiary of,traded on,competitor of, brand of, merged with, regulated by},
    xtick=data,
    ymin=0,
    ymax=870,
    ylabel=Count,
    xticklabel style={rotate=45,anchor=north east,inner sep=1mm,font=\footnotesize},
    bar width=0.4cm,
    width=14cm,
    height=4.5cm,
    nodes near coords,
    nodes near coords style={font=\footnotesize},
    axis lines=box,
    % enlarge x limits=0.05,
   ]
    \addplot[ybar,fill=softblue!85, draw=satblue!90!black] coordinates {
        (product or service of,715)
        (undefined,659)
        (collaboration,564)
        (acquired by,492)
        (client of,429)
        (shareholder of,302)
        (subsidiary of,240)
        (traded on,216)
        (competitor of,160)
        (brand of,92)
        (merged with,85)
        (regulated by,46)
    };
\end{axis}
\end{tikzpicture}



==> Media/example_coca_cola.tex <==
\tikzset{
  colornode/.style={fill=softblue!20, line width=0.4mm, draw=satblue, sharp corners, minimum width=2.25cm, minimum height=1cm, inner sep=0.1cm, outer sep=0.1cm},
  inlinenode/.style={anchor=base},
  textbox/.style={rounded corners, text width=7cm, inner sep=0.1cm, outer sep=0.15cm, outer ysep=0.5cm, align=flush right},
}

\begin{tikzpicture}

  % Text node
  \node[textbox] (box1) at (-0.4,2) {\begin{varwidth}{7cm}\entityStealth{Coke's \entityStealth{E1}} advertising is pervasive, as one of Woodruff's stated goals was to ensure that everyone on Earth drank Coca-Cola as their preferred beverage.\end{varwidth}};

  % Overlay hidden e1 
  \node[inlinenode] (highlight) at ([xshift=13mm,yshift=-10.5mm]box1.north west) {\entityOneFull{Coke's \entityOneTitle{E1}}};
  
  % Entity type boxes
  \node[colornode] (rel1) at (-2.8,-0.3) {Legal Entity};
  \node[colornode, right=0.2\distance cm of rel1] (rel2) {Brand};
  \node[colornode,right=0.2\distance cm of rel2] (rel3) {Product};
  
  % Draw arrows connecting the boxes
  \tikzstyle{arrow} = [->, >=latex, thick, dashed, opacity=0.75, draw=satblue!70!black]
  
  \draw[arrow] (highlight.south) |- (-2.8,0.7) -| (rel1.north);
  \draw[arrow] (-2.8,0.7) -| (rel2.north);
  \draw[arrow] (-0.2,0.7) -| (rel3.north);
  
\end{tikzpicture}


% \tikzset{
%   colornode/.style={fill=softblue!20, line width=0.4mm, draw=satblue, sharp corners, minimum width=2.5cm, minimum height=1cm, inner sep=0.1cm, outer sep=0.1cm},
%   inlinenode/.style={anchor=base},
%   textbox/.style={rounded corners, text width=11cm, inner sep=0.1cm, outer sep=0.15cm, outer ysep=0.5cm, align=flush right},
% }

% \begin{tikzpicture}

%   % Text node
%   \node[textbox] (box1) at (0,2) {\begin{varwidth}{11cm}\entityStealth{Coke's \entityStealth{E1}} advertising is pervasive, as one of Woodruff's stated goals was to ensure that everyone on Earth drank Coca-Cola as their preferred beverage.\end{varwidth}};

%   % Overlay hidden e1 
%   \node[inlinenode] (highlight) at ([xshift=13mm,yshift=-10.5mm]box1.north west) {\entityOneFull{Coke's \entityOneTitle{E1}}};
  
%   % Entity type boxes
%   \node[colornode] (rel1) at (-3,0) {Legal Entity};
%   \node[colornode, right=0.5\distance cm of rel1] (rel2) {Brand};
%   \node[colornode,right=0.5\distance cm of rel2] (rel3) {Product};
  
%   % Draw arrows connecting the boxes
%   \tikzstyle{arrow} = [->, >=latex, thick, dashed, opacity=0.75, draw=satblue!70!black]
  
%   \draw[arrow] (highlight.south) |- (-3,1) -| (rel1.north);
%   \draw[arrow] (-3,1) -| (rel2.north);
%   \draw[arrow] (0.3,1) -| (rel3.north);
  
% \end{tikzpicture}
